uaMix-MAE: Efficient Tuning of Pretrained Audio Transformers with Unsupervised Audio Mixtures

Masked Autoencoders (MAEs) learn rich low-level representations from unlabeled data but require substantial labeled data to effectively adapt to downstream tasks. Conversely, Instance Discrimination (ID) emphasizes high-level semantics, offering a potential solution to alleviate annotation requirements in MAEs. Although combining these two approaches can address downstream tasks with limited labeled data, naively integrating ID into MAEs leads to extended training times and high computational costs. To address this challenge, we introduce uaMix-MAE, an efficient ID tuning strategy that leverages unsupervised audio mixtures. Utilizing contrastive tuning, uaMix-MAE aligns the representations of pretrained MAEs, thereby facilitating effective adaptation to task-specific semantics. To optimize the model with small amounts of unlabeled data, we propose an audio mixing technique that manipulates audio samples in both input and virtual label spaces. Experiments in low/few-shot settings demonstrate that \modelname achieves 4-6% accuracy improvements over various benchmarks when tuned with limited unlabeled data, such as AudioSet-20K. Code is available at https://github.com/PLAN-Lab/uamix-MAE

==> figures/adding_mixup_5_way_k_shot.tex <==
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
	at={(0,0)},
    ymin=23,
    ymax=51,
    xmin=1,
    xmax=26,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
	xlabel=K-shot Used,
	ylabel=Accuracy(\%),
	width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right},
    legend pos= south east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]


% No Mixing Strategy
\addplot[color=green,mark=o] coordinates {
	(1, 23.78)
	(5, 28.63)
	(10, 30.86)
	(15, 31.65)
	(20, 32.19)
	(25, 33.10)
};

% Mixup
\addplot[color=orange,mark=o] coordinates {
	(1, 29.13)
	(5, 38.45)
	(10, 42.12)
	(15, 43.64)
	(20, 45.36)
	(25, 47.59)
};


% T-Cutmix
\addplot[color=black,mark=square] coordinates {
	(1, 30.31)
	(5, 40.54)
	(10, 44.28)
	(15, 45.99)
	(20, 47.58)
	(25, 48.72)
};



\end{axis}

\end{tikzpicture}
}




==> figures/adding_mixup_n_way_1_shot.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
    at={(0,0)},
    ymin=6.7,
    ymax=31,
    xmin=4,
    xmax=30,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
	xlabel=N-way Used,
	ylabel=Accuracy(\%),
	width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right, draw=none},
    legend pos= north east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]
% No Mixing Strategy
\addplot[color=green,mark=o] coordinates {
	(5, 23.78)
	(10, 14.99)
	(15, 11.04)
	(20, 9.03)
	(25, 7.69)
    (30, 6.92)
	
};

% Mixup
\addplot[color=orange,mark=o] coordinates {
	(5, 29.13)
	(10, 18.59)
	(15, 14.39)
	(20, 12.50)
	(25, 11.01)
    (30, 10.02)
	
};

% T-Cutmix
\addplot[color=black,mark=square] coordinates {
	(5, 30.31)
	(10, 19.92)
	(15, 15.66)
	(20, 13.62)
	(25, 12.02)
	(30, 11.00)
};



\legend{No Mixing, MixUp + LS, \modelname}
\end{axis}

\end{tikzpicture}
}



==> figures/cutmix_5way_kshot_ablation.tex <==
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
	at={(0,0)},
    ymin=27,
    ymax=51,
    xmin=1,
    xmax=26,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
	xlabel=K-shot Used,
	ylabel=Accuracy(\%),
	width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right},
    legend pos= south east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]


% T-Cutmix
\addplot[color=black,mark=square] coordinates {
	(1, 30.31)
	(5, 40.54)
	(10, 44.28)
	(15, 45.99)
	(20, 47.58)
	(25, 48.72)
};

% TF_Cutmix 
\addplot[color=violet,mark=*] coordinates {
	(1, 28.89)
	(5, 35.07)
	(10, 37.79)
	(15, 39.14)
	(20, 40.18)
	(25, 40.00)
};



\end{axis}

\end{tikzpicture}
}




==> figures/cutmix_nway_1shot_ablation.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
    at={(0,0)},
    ymin=10,
    ymax=31,
    xmin=4,
    xmax=30,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
    xlabel=N-way Used,
    ylabel=Accuracy(\%),
    width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right,draw=none},
    legend pos= north east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]
% T-Cutmix
\addplot[color=black,mark=x] coordinates {
	(5, 30.31)
	(10, 19.92)
	(15, 15.66)
	(20, 13.62)
	(25, 12.02)
	(30, 11.00)
};

% TF-Cutmix
\addplot[color=violet,mark=o] coordinates {
	(5, 28.89)
	(10, 18.97)
	(15, 14.98)
	(20, 12.92)
	(25, 11.54)
    (30, 10.50)
	
};


\legend{\modelname, \modelname-TF-CutMix}
\end{axis}

\end{tikzpicture}
}



==> figures/five_way_kshot_graph.tex <==
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
	at={(0,0)},
    ymin=23,
    ymax=51,
    xmin=1,
    xmax=26,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
	xlabel=K-shot Used,
	ylabel=Accuracy(\%),
	width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right},
    legend pos= south east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]

% AudioMAE
\addplot[color=red,mark=x] coordinates {
	(1, 28.89)
	(5, 38.78)
	(10, 43.15)
	(15, 45.22)
	(20, 46.76)
	(25, 47.49)
};

% BEATs
\addplot[color=blue,mark=o] coordinates {
	(1, 25.93)
	(5, 30.49)
	(10, 33.10)
	(15, 33.76)
	(20, 34.81)
	(25, 36.19)
};

% T-Cutmix
\addplot[color=black,mark=square] coordinates {
	(1, 30.31)
	(5, 40.54)
	(10, 44.28)
	(15, 45.99)
	(20, 47.58)
	(25, 48.72)
};
\end{axis}

\end{tikzpicture}
}




==> figures/n_way_1shot_graph.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[every node/.append style={font=\huge}]
\begin{axis}[
    at={(0,0)},
    ymin=6,
    ymax=31,
    xmin=4,
    xmax=30,
    minor tick num =5,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
	xlabel=N-way Used,
	ylabel=Accuracy(\%),
	width=12cm,height=7cm,
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    ylabel style={align=center},
    xtick={1,5,10,15,20,25},
    legend style={nodes=right,draw=none},
    legend pos= north east,
    legend columns=1,
    every axis plot/.append style={ultra thick}
    ]
% AudioMAE
\addplot[color=red,mark=x] coordinates {
	(5, 28.89)
	(10, 18.07)
	(15, 13.76)
	(20, 11.66)
	(25, 10.01)
	(30, 9.05)
};

% BEATs
\addplot[color=blue,mark=o] coordinates {
	(5, 25.93)
	(10, 15.65)
	(15, 11.91)
	(20, 9.82)
	(25, 8.62)
    (30, 7.78)
	
};

% T-Cutmix
\addplot[color=black,mark=square] coordinates {
	(5, 30.31)
	(10, 19.92)
	(15, 15.66)
	(20, 13.62)
	(25, 12.02)
	(30, 11.00)
};



\legend{AudioMAE, BEATs, \modelname}
\end{axis}

\end{tikzpicture}
}

